Marching towards a Theory of Non-leptonic Decays of heavy-Flavour Hadrons"

Theoretical descriptions for the nonleptonic decays of heavy flavour hadrons have emerged that incorporate non-perturbative corrections in a systematic way and are genuinely based on QCD. One can reproduce $\tau (D^+)/\tau (D^0)$, $BR_{SL}(D^+)$ and $BR_{SL}(D^0)$ as due mainly to destructive interference in $D^+$ decays; one predicts $\tau (B^-)$ to exceed $\tau (B_d)$ by a few per cent; $BR_{SL}(B)$ is reduced only slightly, raising the prospects of a serious and tantalizing conflict with ARGUS \& CLEO data. It is emphasized that the lifetimes for the two mass eigenstates in the $B_s$-$\bar B_s$ system could differ by 30\% or even more. The status of phenomenological treatments of non-leptonic two-body modes is briefly reviewed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-1.2
%%Title: BIGIFIGURE 1.1 EPSF
%%Creator: Canvas 3.0
%%For: SuperUser
%%CreationDate: Mon, Oct 25, 1993 7:47 PM
%%BoundingBox:123 59 454 256
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse currentfont /FontInfo known {FontInfo
begin UnderlinePosition UnderlineThickness end}{100 1}ifelse end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:4 Obj Type: 99
% ---- Object #2:5 Obj Type: 9
0 0 setpen
0 fg
180 171 moveto
163 167 lineto
163 171 lineto
163 175 lineto
180 171 lineto
closepath
F dofill
% ---- Object #3:6 Obj Type: 3
2 2 setpen
2 setlinecap
0 setlinejoin
gsave
newpath
144 171 moveto
163 171 lineto
F dostroke
grestore
% ---- Object #4:7 Obj Type: 99
% ---- Object #5:8 Obj Type: 9
0 0 setpen
405 171 moveto
388 167 lineto
388 171 lineto
388 175 lineto
405 171 lineto
closepath
F dofill
% ---- Object #6:9 Obj Type: 3
2 2 setpen
2 setlinecap
0 setlinejoin
gsave
newpath
360 171 moveto
388 171 lineto
F dostroke
grestore
% ---- Object #7:10 Obj Type: 4
0 0 setpen
171 216 162 225 rectpath
F dofill
% ---- Object #8:11 Obj Type: 4
2 2 setpen
0 setlinecap
0 setlinejoin
171 216 162 225 rectpath
F dostroke
% ---- Object #9:12 Obj Type: 4
0 0 setpen
1 fg
171 225 162 225 rectpath
F dofill
% ---- Object #10:13 Obj Type: 4
2 2 setpen
0 setlinecap
0 setlinejoin
171 225 162 225 rectpath
F dostroke
% ---- Object #11:14 Obj Type: 4
0 0 setpen
0 fg
180 216 171 225 rectpath
F dofill
% ---- Object #12:15 Obj Type: 4
2 2 setpen
0 setlinecap
0 setlinejoin
180 216 171 225 rectpath
F dostroke
% ---- Object #13:16 Obj Type: 4
0 0 setpen
180 351 171 360 rectpath
F dofill
% ---- Object #14:17 Obj Type: 4
2 2 setpen
0 setlinecap
0 setlinejoin
180 351 171 360 rectpath
F dostroke
% ---- Object #15:18 Obj Type: 4
0 0 setpen
171 351 162 360 rectpath
F dofill
% ---- Object #16:19 Obj Type: 4
2 2 setpen
0 setlinecap
0 setlinejoin
171 351 162 360 rectpath
F dostroke
% ---- Object #17:20 Obj Type: 99
% ---- Object #18:21 Obj Type: 9
0 0 setpen
279 171 moveto
267 168 lineto
267 171 lineto
267 174 lineto
279 171 lineto
closepath
F dofill
% ---- Object #19:22 Obj Type: 3
1 1 setpen
2 setlinecap
0 setlinejoin
gsave
newpath
225.5000 170.5000 moveto
267.5000 170.5000 lineto
F dostroke
grestore
% ---- Object #20:23 Obj Type: 7
0 setlinecap
0 setlinejoin
225.5000 179.4994 moveto
225.4994 199.2468 258.0041 215.4997 297.4989 215.5000 curveto
F dostroke
% ---- Object #21:24 Obj Type: 7
0 setlinecap
0 setlinejoin
279.5000 215.5000 moveto
318.9947 215.5000 351.5000 195.1842 351.5000 170.5000 curveto
F dostroke
% ---- Object #22:25 Obj Type: 99
% ---- Object #23:26 Obj Type: 9
0 0 setpen
243 144 moveto
232 150 lineto
235 152 lineto
237 155 lineto
243 144 lineto
closepath
F dofill
% ---- Object #24:27 Obj Type: 3
1 1 setpen
2 setlinecap
0 setlinejoin
gsave
newpath
225.5000 161.5000 moveto
235.5000 151.5000 lineto
F dostroke
grestore
% ---- Object #25:28 Obj Type: 99
% ---- Object #26:29 Obj Type: 9
0 0 setpen
333 144 moveto
324 136 lineto
322 139 lineto
321 141 lineto
333 144 lineto
closepath
F dofill
% ---- Object #27:30 Obj Type: 3
1 1 setpen
2 setlinecap
0 setlinejoin
gsave
newpath
322.5000 138.5000 moveto
315.5000 134.5000 lineto
F dostroke
grestore
% ---- Object #28:31 Obj Type: 99
% ---- Object #29:32 Obj Type: 9
0 0 setpen
189 135 moveto
201 138 lineto
201 135 lineto
201 132 lineto
189 135 lineto
closepath
F dofill
% ---- Object #30:33 Obj Type: 3
1 1 setpen
2 setlinecap
0 setlinejoin
gsave
newpath
201.5000 134.5000 moveto
261.5000 134.5000 lineto
F dostroke
grestore
% ---- Object #31:34 Obj Type: 99
% ---- Object #32:35 Obj Type: 9
0 0 setpen
378 135 moveto
390 138 lineto
390 135 lineto
390 132 lineto
378 135 lineto
closepath
F dofill
% ---- Object #33:36 Obj Type: 3
1 1 setpen
2 setlinecap
0 setlinejoin
gsave
newpath
390.5000 134.5000 moveto
432.5000 134.5000 lineto
F dostroke
grestore
% ---- Object #34:37 Obj Type: 3
2 setlinecap
0 setlinejoin
[9 9] 0 setdash
gsave
newpath
288 253 moveto
288 97 lineto
F dostroke
grestore
% ---- Object #35:38 Obj Type: 9
0 setlinecap
0 setlinejoin
[10 10] 0 setdash
315 253 moveto
315 152.1667 lineto
351 143 lineto
F dostroke
% ---- Object #36:39 Obj Type: 3
2 setlinecap
0 setlinejoin
[9 9] 0 setdash
gsave
newpath
351.5000 143.5000 moveto
351 97 lineto
F dostroke
grestore
% ---- Object #37:40 Obj Type: 9
0 setlinecap
0 setlinejoin
[10 10] 0 setdash
261 253 moveto
261 152.1667 lineto
228 143 lineto
F dostroke
% ---- Object #38:41 Obj Type: 3
2 setlinecap
0 setlinejoin
[9 9] 0 setdash
gsave
newpath
228.5000 142.5000 moveto
228 97 lineto
F dostroke
grestore
% ---- Object #39:42 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Bold /Helvetica-Bold T cvRecFont
12 fts /|___Helvetica-Bold findfont exch scalefont setfont
0 setgray
save /MySave edf
182 126.3750 168 135.3750 rectpath
doeoclip newpath
36 56 9 14 126.3750 168 false imk
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFF00FFFFF
FFF00FFFFF
FF03C0FFFF
FF03C0FFFF
FC3FFC3FFF
FC3FFC3FFF
F0FFFF0FFF
F0FFFF0FFF
F0FFFF0FFF
F0FFFF0FFF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
F0FFC30FFF
F0FFC30FFF
F0FFF00FFF
F0FFF00FFF
FC3FFC3FFF
FC3FFC3FFF
FF03C00FFF
FF03C00FFF
FFF00FC3FF
FFF00FC3FF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
MySave restore
restore
% ---- Object #40:43 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Bold /Helvetica-Bold T cvRecFont
12 fts /|___Helvetica-Bold findfont exch scalefont setfont
0 setgray
save /MySave edf
182 441.3750 168 450.3750 rectpath
doeoclip newpath
36 56 9 14 441.3750 168 false imk
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFF00FFFFF
FFF00FFFFF
FF03C0FFFF
FF03C0FFFF
FC3FFC3FFF
FC3FFC3FFF
F0FFFF0FFF
F0FFFF0FFF
F0FFFF0FFF
F0FFFF0FFF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
C3FFFFC3FF
F0FFC30FFF
F0FFC30FFF
F0FFF00FFF
F0FFF00FFF
FC3FFC3FFF
FC3FFC3FFF
FF03C00FFF
FF03C00FFF
FFF00FC3FF
FFF00FC3FF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
FFFFFFFFFF
MySave restore
restore
% ---- Object #41:44 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Bold /Helvetica-Bold T cvRecFont
12 fts /|___Helvetica-Bold findfont exch scalefont setfont
0 setgray
save /MySave edf
137 126.3750 123 134.3750 rectpath
doeoclip newpath
32 56 8 14 126.3750 123 false imk
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFC00C3F
FFC00C3F
FF0FC03F
FF0FC03F
FC3FF03F
FC3FF03F
FC3FFC3F
FC3FFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
FC3FFC3F
FC3FFC3F
FC3FF03F
FC3FF03F
FF0FC03F
FF0FC03F
FFC00C3F
FFC00C3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
MySave restore
restore
% ---- Object #42:45 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Bold /Helvetica-Bold T cvRecFont
12 fts /|___Helvetica-Bold findfont exch scalefont setfont
0 setgray
save /MySave edf
137 441.3750 123 449.3750 rectpath
doeoclip newpath
32 56 8 14 441.3750 123 false imk
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFC00C3F
FFC00C3F
FF0FC03F
FF0FC03F
FC3FF03F
FC3FF03F
FC3FFC3F
FC3FFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
FC3FFC3F
FC3FFC3F
FC3FF03F
FC3FF03F
FF0FC03F
FF0FC03F
FFC00C3F
FFC00C3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
MySave restore
restore
% ---- Object #43:46 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Bold /Helvetica-Bold T cvRecFont
12 fts /|___Helvetica-Bold findfont exch scalefont setfont
0 setgray
save /MySave edf
75 216.3750 61 236.3750 rectpath
doeoclip newpath
80 56 20 14 216.3750 61 false imk
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFF0FFFFFFFFFFE1FFFF
FFF0FFFFFFFFFFE1FFFF
FFC3FFFFFFFFFFF87FFF
FFC3FFFFFFFFFFF87FFF
FF0FFFFFFFFFFFFE1FFF
FF0FFFFFFFFFFFFE1FFF
FF0FFFFFFFFFFFFE1FFF
FF0FFFFFFFFFFFFE1FFF
FC3FFFFFFFFFFFFF87FF
FC3FFFFFFFFFFFFF87FF
FC3FFFFF000FFFFF87FF
FC3FFFFF000FFFFF87FF
F0FFFFF03FC3FFFFE1FF
F0FFFFF03FC3FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFFFFFF0FFFFE1FF
F0FFFFFFFFF0FFFFE1FF
F0FFFFFFFFC0FFFFE1FF
F0FFFFFFFFC0FFFFE1FF
F0FFFFFFFC00FFFFE1FF
F0FFFFFFFC00FFFFE1FF
F0FFFFFFC0F0FFFFE1FF
F0FFFFFFC0F0FFFFE1FF
F0FFFFFC0FF0FFFFE1FF
F0FFFFFC0FF0FFFFE1FF
F0FFFFF0FFF0FFFFE1FF
F0FFFFF0FFF0FFFFE1FF
FC3FFFC3FFF0FFFF87FF
FC3FFFC3FFF0FFFF87FF
FC3FFFC3FFF0FFFF87FF
FC3FFFC3FFF0FFFF87FF
FF0FFFC3FFC0FFFE1FFF
FF0FFFC3FFC0FFFE1FFF
FF0FFFF0FC00FFFE1FFF
FF0FFFF0FC00FFFE1FFF
FFC3FFFC00F0FFF87FFF
FFC3FFFC00F0FFF87FFF
FFF0FFFFFFFFFFE1FFFF
FFF0FFFFFFFFFFE1FFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
MySave restore
restore
% ---- Object #44:47 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Bold /Helvetica-Bold T cvRecFont
12 fts /|___Helvetica-Bold findfont exch scalefont setfont
0 setgray
save /MySave edf
75 278.3750 61 298.3750 rectpath
doeoclip newpath
80 56 20 14 278.3750 61 false imk
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFF0FFFFFFFFFFE1FFFF
FFF0FFFFFFFFFFE1FFFF
FFC3FFC3FFFFFFF87FFF
FFC3FFC3FFFFFFF87FFF
FF0FFFC3FFFFFFFE1FFF
FF0FFFC3FFFFFFFE1FFF
FF0FFFC3FFFFFFFE1FFF
FF0FFFC3FFFFFFFE1FFF
FC3FFFC3FFFFFFFF87FF
FC3FFFC3FFFFFFFF87FF
FC3FFFC3003FFFFF87FF
FC3FFFC3003FFFFF87FF
F0FFFFC03F0FFFFFE1FF
F0FFFFC03F0FFFFFE1FF
F0FFFFC0FFC3FFFFE1FF
F0FFFFC0FFC3FFFFE1FF
F0FFFFC3FFC3FFFFE1FF
F0FFFFC3FFC3FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
F0FFFFC3FFF0FFFFE1FF
FC3FFFC3FFF0FFFF87FF
FC3FFFC3FFF0FFFF87FF
FC3FFFC3FFC3FFFF87FF
FC3FFFC3FFC3FFFF87FF
FF0FFFC0FFC3FFFE1FFF
FF0FFFC0FFC3FFFE1FFF
FF0FFFC03F0FFFFE1FFF
FF0FFFC03F0FFFFE1FFF
FFC3FFC3003FFFF87FFF
FFC3FFC3003FFFF87FFF
FFF0FFFFFFFFFFE1FFFF
FFF0FFFFFFFFFFE1FFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
MySave restore
restore
% ---- Object #45:48 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Bold /Helvetica-Bold T cvRecFont
12 fts /|___Helvetica-Bold findfont exch scalefont setfont
0 setgray
save /MySave edf
75 341.3750 61 361.3750 rectpath
doeoclip newpath
80 56 20 14 341.3750 61 false imk
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFF0FFFFFFFFFFE1FFFF
FFF0FFFFFFFFFFE1FFFF
FFC3FFFFFFFFFFF87FFF
FFC3FFFFFFFFFFF87FFF
FF0FFFFFFFFFFFFE1FFF
FF0FFFFFFFFFFFFE1FFF
FF0FFFFFFFFFFFFE1FFF
FF0FFFFFFFFFFFFE1FFF
FC3FFFFFFFFFFFFF87FF
FC3FFFFFFFFFFFFF87FF
FC3FFFFF000FFFFF87FF
FC3FFFFF000FFFFF87FF
F0FFFFFC3FC3FFFFE1FF
F0FFFFFC3FC3FFFFE1FF
F0FFFFF0FFF0FFFFE1FF
F0FFFFF0FFF0FFFFE1FF
F0FFFFF0FFFFFFFFE1FF
F0FFFFF0FFFFFFFFE1FF
F0FFFFC3FFFFFFFFE1FF
F0FFFFC3FFFFFFFFE1FF
F0FFFFC3FFFFFFFFE1FF
F0FFFFC3FFFFFFFFE1FF
F0FFFFC3FFFFFFFFE1FF
F0FFFFC3FFFFFFFFE1FF
F0FFFFC3FFFFFFFFE1FF
F0FFFFC3FFFFFFFFE1FF
F0FFFFC3FFFFFFFFE1FF
F0FFFFC3FFFFFFFFE1FF
FC3FFFC3FFFFFFFF87FF
FC3FFFC3FFFFFFFF87FF
FC3FFFF0FFFFFFFF87FF
FC3FFFF0FFFFFFFF87FF
FF0FFFF0FFF0FFFE1FFF
FF0FFFF0FFF0FFFE1FFF
FF0FFFFC3FC3FFFE1FFF
FF0FFFFC3FC3FFFE1FFF
FFC3FFFF000FFFF87FFF
FFC3FFFF000FFFF87FFF
FFF0FFFFFFFFFFE1FFFF
FFF0FFFFFFFFFFE1FFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF
MySave restore
restore
% ---- Object #46:49 Obj Type: 3
2 setlinecap
0 setlinejoin
[9 9] 0 setdash
gsave
newpath
126.5000 134.5000 moveto
135.5000 134.5000 lineto
F dostroke
grestore
% ---- Object #47:50 Obj Type: 3
2 setlinecap
0 setlinejoin
[9 9] 0 setdash
gsave
newpath
441.5000 134.5000 moveto
450.5000 134.5000 lineto
F dostroke
grestore
% ---- Object #48:51 Obj Type: 9
0 setlinecap
0 setlinejoin
[] 0 setdash
261.5000 134.5000 moveto
267.5469 140.5469 270.5000 143.5000 270.5000 143.5000 curveto
270.5000 143.5000 271.9766 140.5469 275 134.5000 curveto
278.0234 128.4531 279.5000 125.5000 279.5000 125.5000 curveto
279.5000 125.5000 280.9766 128.4531 284 134.5000 curveto
287.0234 140.5469 288.5000 143.5000 288.5000 143.5000 curveto
288.5000 143.5000 289.9766 140.5469 293 134.5000 curveto
296.0234 128.4531 297.5000 125.5000 297.5000 125.5000 curveto
297.5000 125.5000 298.9766 128.4531 302 134.5000 curveto
305.0234 140.5469 306.5000 143.5000 306.5000 143.5000 curveto
306.5000 143.5000 307.9766 142.0234 311 139 curveto
314.0234 135.9766 315.5000 134.5000 315.5000 134.5000 curveto
F dostroke
% ---- Object #49:52 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Bold /Helvetica-Bold T cvRecFont
12 fts /|___Helvetica-Bold findfont exch scalefont setfont
0 setgray
save /MySave edf
128 270.3750 114 278.3750 rectpath
doeoclip newpath
32 56 8 14 270.3750 114 false imk
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFFFFFFF
FFC00C3F
FFC00C3F
FF0FC03F
FF0FC03F
FC3FF03F
FC3FF03F
FC3FFC3F
FC3FFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
F0FFFC3F
FC3FFC3F
FC3FFC3F
FC3FF03F
FC3FF03F
FF0FC03F
FF0FC03F
FFC00C3F
FFC00C3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FFFFFC3F
FC3FF0FF
FC3FF0FF
FF0FC3FF
FF0FC3FF
FFC00FFF
FFC00FFF
MySave restore
restore
% ---- Object #50:53 Obj Type: 3
2 2 setpen
2 setlinecap
0 setlinejoin
gsave
newpath
180 171 moveto
216 171 lineto
F dostroke
grestore
% ---- Object #51:54 Obj Type: 3
2 setlinecap
0 setlinejoin
gsave
newpath
396 171 moveto
432 171 lineto
F dostroke
grestore
% ---- Object #52:55 Obj Type: 3
1 1 setpen
2 setlinecap
0 setlinejoin
gsave
newpath
243.5000 143.5000 moveto
261.5000 134.5000 lineto
F dostroke
grestore
% ---- Object #53:56 Obj Type: 3
2 setlinecap
0 setlinejoin
gsave
newpath
189.5000 134.5000 moveto
144.5000 134.5000 lineto
F dostroke
grestore
% ---- Object #54:57 Obj Type: 3
2 setlinecap
0 setlinejoin
gsave
newpath
270.5000 170.5000 moveto
351.5000 170.5000 lineto
F dostroke
grestore
% ---- Object #55:58 Obj Type: 3
2 setlinecap
0 setlinejoin
gsave
newpath
315.5000 134.5000 moveto
378.5000 134.5000 lineto
F dostroke
grestore
% ---- Object #56:59 Obj Type: 3
2 setlinecap
0 setlinejoin
gsave
newpath
333.5000 143.5000 moveto
351.5000 161.5000 lineto
F dostroke
grestore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:
